Modeling with Copulas and Vines in Estimation of Distribution Algorithms

The aim of this work is studying the use of copulas and vines in the optimization with Estimation of Distribution Algorithms (EDAs). Two EDAs are built around the multivariate product and normal copulas, and other two are based on pair-copula decomposition of vine models. Empirically we study the effect of both marginal distributions and dependence structure separately, and show that both aspects play a crucial role in the success of the optimization. The results show that the use of copulas and vines opens new opportunities to a more appropriate modeling of search distributions in EDAs.

==> C-vine-4d.tex <==
\ifx\du\undefined
  \newlength{\du}
\fi
\setlength{\du}{15\unitlength}
\begin{tikzpicture}[scale=0.45]
\pgftransformxscale{1.000000}
\pgftransformyscale{-1.000000}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\definecolor{dialinecolor}{rgb}{0.949020, 0.949020, 0.949020}
\pgfsetfillcolor{dialinecolor}
\pgfpathellipse{\pgfpoint{20.016496\du}{12.224498\du}}{\pgfpoint{1.388396\du}{0\du}}{\pgfpoint{0\du}{1.326998\du}}
\pgfusepath{fill}
\pgfsetlinewidth{0.040000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{20.016496\du}{12.224498\du}}{\pgfpoint{1.388396\du}{0\du}}{\pgfpoint{0\du}{1.326998\du}}
\pgfusepath{stroke}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (20.016496\du,12.396721\du){24|1};
\definecolor{dialinecolor}{rgb}{0.949020, 0.949020, 0.949020}
\pgfsetfillcolor{dialinecolor}
\pgfpathellipse{\pgfpoint{13.116496\du}{12.224498\du}}{\pgfpoint{1.388396\du}{0\du}}{\pgfpoint{0\du}{1.326998\du}}
\pgfusepath{fill}
\pgfsetlinewidth{0.040000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{13.116496\du}{12.224498\du}}{\pgfpoint{1.388396\du}{0\du}}{\pgfpoint{0\du}{1.326998\du}}
\pgfusepath{stroke}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (13.116496\du,12.396721\du){23|1};
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (18.602700\du,12.224500\du)--(14.530200\du,12.224500\du);
}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (14.829700\du,13.233900\du){34|12};
\definecolor{dialinecolor}{rgb}{0.949020, 0.949020, 0.949020}
\pgfsetfillcolor{dialinecolor}
\pgfpathellipse{\pgfpoint{7.688656\du}{4.814878\du}}{\pgfpoint{1.388396\du}{0\du}}{\pgfpoint{0\du}{1.326998\du}}
\pgfusepath{fill}
\pgfsetlinewidth{0.040000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{7.688656\du}{4.814878\du}}{\pgfpoint{1.388396\du}{0\du}}{\pgfpoint{0\du}{1.326998\du}}
\pgfusepath{stroke}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (7.688656\du,4.987101\du){1};
\definecolor{dialinecolor}{rgb}{0.949020, 0.949020, 0.949020}
\pgfsetfillcolor{dialinecolor}
\pgfpathellipse{\pgfpoint{13.235296\du}{1.639879\du}}{\pgfpoint{1.388396\du}{0\du}}{\pgfpoint{0\du}{1.326998\du}}
\pgfusepath{fill}
\pgfsetlinewidth{0.040000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{13.235296\du}{1.639879\du}}{\pgfpoint{1.388396\du}{0\du}}{\pgfpoint{0\du}{1.326998\du}}
\pgfusepath{stroke}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (13.235296\du,1.812102\du){2};
\definecolor{dialinecolor}{rgb}{0.949020, 0.949020, 0.949020}
\pgfsetfillcolor{dialinecolor}
\pgfpathellipse{\pgfpoint{19.181996\du}{2.789878\du}}{\pgfpoint{1.388396\du}{0\du}}{\pgfpoint{0\du}{1.326998\du}}
\pgfusepath{fill}
\pgfsetlinewidth{0.040000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{19.181996\du}{2.789878\du}}{\pgfpoint{1.388396\du}{0\du}}{\pgfpoint{0\du}{1.326998\du}}
\pgfusepath{stroke}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (19.181996\du,2.962101\du){3};
\definecolor{dialinecolor}{rgb}{0.949020, 0.949020, 0.949020}
\pgfsetfillcolor{dialinecolor}
\pgfpathellipse{\pgfpoint{25.028696\du}{4.814878\du}}{\pgfpoint{1.388396\du}{0\du}}{\pgfpoint{0\du}{1.326998\du}}
\pgfusepath{fill}
\pgfsetlinewidth{0.040000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{25.028696\du}{4.814878\du}}{\pgfpoint{1.388396\du}{0\du}}{\pgfpoint{0\du}{1.326998\du}}
\pgfusepath{stroke}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (25.028696\du,4.987101\du){4};
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (12.026708\du,2.331697\du)--(8.897244\du,4.123060\du);
}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (17.796889\du,3.033919\du)--(9.073763\du,4.570838\du);
}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (23.620559\du,4.814878\du)--(9.096793\du,4.814878\du);
}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (9.493270\du,2.023920\du){12};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (15.187100\du,2.523920\du){13};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (21.352300\du,3.962160\du){14};
\definecolor{dialinecolor}{rgb}{0.949020, 0.949020, 0.949020}
\pgfsetfillcolor{dialinecolor}
\pgfpathellipse{\pgfpoint{9.628656\du}{9.182448\du}}{\pgfpoint{1.388396\du}{0\du}}{\pgfpoint{0\du}{1.326998\du}}
\pgfusepath{fill}
\pgfsetlinewidth{0.040000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{9.628656\du}{9.182448\du}}{\pgfpoint{1.388396\du}{0\du}}{\pgfpoint{0\du}{1.326998\du}}
\pgfusepath{stroke}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (9.628656\du,9.354671\du){12};
\definecolor{dialinecolor}{rgb}{0.949020, 0.949020, 0.949020}
\pgfsetfillcolor{dialinecolor}
\pgfpathellipse{\pgfpoint{23.278696\du}{9.182448\du}}{\pgfpoint{1.388396\du}{0\du}}{\pgfpoint{0\du}{1.326998\du}}
\pgfusepath{fill}
\pgfsetlinewidth{0.040000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{23.278696\du}{9.182448\du}}{\pgfpoint{1.388396\du}{0\du}}{\pgfpoint{0\du}{1.326998\du}}
\pgfusepath{stroke}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (23.278696\du,9.354671\du){14};
\definecolor{dialinecolor}{rgb}{0.949020, 0.949020, 0.949020}
\pgfsetfillcolor{dialinecolor}
\pgfpathellipse{\pgfpoint{16.553696\du}{7.132448\du}}{\pgfpoint{1.388396\du}{0\du}}{\pgfpoint{0\du}{1.326998\du}}
\pgfusepath{fill}
\pgfsetlinewidth{0.040000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{16.553696\du}{7.132448\du}}{\pgfpoint{1.388396\du}{0\du}}{\pgfpoint{0\du}{1.326998\du}}
\pgfusepath{stroke}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (16.553696\du,7.304671\du){13};
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (15.251151\du,7.616919\du)--(11.042100\du,9.182440\du);
}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (21.865300\du,9.182440\du)--(11.036497\du,9.182447\du);
}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (11.351500\du,7.289800\du){23|1};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (18.407600\du,8.339800\du){24|1};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (28.108600\du,5.026220\du){$T_1$};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (28.108600\du,9.065310\du){$T_2$};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (28.108600\du,12.654400\du){$T_3$};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (15.607700\du,2.356270\du){};
\end{tikzpicture}


==> D-vine-4d.tex <==
\ifx\du\undefined
  \newlength{\du}
\fi
\setlength{\du}{15\unitlength}
\begin{tikzpicture}[scale=0.45]
\pgftransformxscale{1.000000}
\pgftransformyscale{-1.000000}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\definecolor{dialinecolor}{rgb}{0.949020, 0.949020, 0.949020}
\pgfsetfillcolor{dialinecolor}
\pgfpathellipse{\pgfpoint{9.628656\du}{9.182448\du}}{\pgfpoint{1.388396\du}{0\du}}{\pgfpoint{0\du}{1.326998\du}}
\pgfusepath{fill}
\pgfsetlinewidth{0.040000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{9.628656\du}{9.182448\du}}{\pgfpoint{1.388396\du}{0\du}}{\pgfpoint{0\du}{1.326998\du}}
\pgfusepath{stroke}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (9.628656\du,9.354671\du){12};
\definecolor{dialinecolor}{rgb}{0.949020, 0.949020, 0.949020}
\pgfsetfillcolor{dialinecolor}
\pgfpathellipse{\pgfpoint{23.278696\du}{9.182448\du}}{\pgfpoint{1.388396\du}{0\du}}{\pgfpoint{0\du}{1.326998\du}}
\pgfusepath{fill}
\pgfsetlinewidth{0.040000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{23.278696\du}{9.182448\du}}{\pgfpoint{1.388396\du}{0\du}}{\pgfpoint{0\du}{1.326998\du}}
\pgfusepath{stroke}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (23.278696\du,9.354671\du){34};
\definecolor{dialinecolor}{rgb}{0.949020, 0.949020, 0.949020}
\pgfsetfillcolor{dialinecolor}
\pgfpathellipse{\pgfpoint{16.453696\du}{9.182448\du}}{\pgfpoint{1.388396\du}{0\du}}{\pgfpoint{0\du}{1.326998\du}}
\pgfusepath{fill}
\pgfsetlinewidth{0.040000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{16.453696\du}{9.182448\du}}{\pgfpoint{1.388396\du}{0\du}}{\pgfpoint{0\du}{1.326998\du}}
\pgfusepath{stroke}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (16.453696\du,9.354671\du){23};
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (15.040300\du,9.182440\du)--(11.042100\du,9.182440\du);
}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (21.865300\du,9.182440\du)--(17.867100\du,9.182440\du);
}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (11.556700\du,10.239800\du){13|2};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (18.271600\du,10.239800\du){24|3};
\definecolor{dialinecolor}{rgb}{0.949020, 0.949020, 0.949020}
\pgfsetfillcolor{dialinecolor}
\pgfpathellipse{\pgfpoint{19.928696\du}{13.524698\du}}{\pgfpoint{1.388396\du}{0\du}}{\pgfpoint{0\du}{1.326998\du}}
\pgfusepath{fill}
\pgfsetlinewidth{0.040000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{19.928696\du}{13.524698\du}}{\pgfpoint{1.388396\du}{0\du}}{\pgfpoint{0\du}{1.326998\du}}
\pgfusepath{stroke}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (19.928696\du,13.696921\du){24|3};
\definecolor{dialinecolor}{rgb}{0.949020, 0.949020, 0.949020}
\pgfsetfillcolor{dialinecolor}
\pgfpathellipse{\pgfpoint{13.028696\du}{13.524698\du}}{\pgfpoint{1.388396\du}{0\du}}{\pgfpoint{0\du}{1.326998\du}}
\pgfusepath{fill}
\pgfsetlinewidth{0.040000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{13.028696\du}{13.524698\du}}{\pgfpoint{1.388396\du}{0\du}}{\pgfpoint{0\du}{1.326998\du}}
\pgfusepath{stroke}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (13.028696\du,13.696921\du){13|2};
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (18.514900\du,13.524700\du)--(14.442400\du,13.524700\du);
}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (14.893200\du,14.534100\du){14|23};
\definecolor{dialinecolor}{rgb}{0.949020, 0.949020, 0.949020}
\pgfsetfillcolor{dialinecolor}
\pgfpathellipse{\pgfpoint{6.288656\du}{4.840218\du}}{\pgfpoint{1.388396\du}{0\du}}{\pgfpoint{0\du}{1.326998\du}}
\pgfusepath{fill}
\pgfsetlinewidth{0.040000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{6.288656\du}{4.840218\du}}{\pgfpoint{1.388396\du}{0\du}}{\pgfpoint{0\du}{1.326998\du}}
\pgfusepath{stroke}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (6.288656\du,5.012441\du){1};
\definecolor{dialinecolor}{rgb}{0.949020, 0.949020, 0.949020}
\pgfsetfillcolor{dialinecolor}
\pgfpathellipse{\pgfpoint{13.035296\du}{4.840218\du}}{\pgfpoint{1.388396\du}{0\du}}{\pgfpoint{0\du}{1.326998\du}}
\pgfusepath{fill}
\pgfsetlinewidth{0.040000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{13.035296\du}{4.840218\du}}{\pgfpoint{1.388396\du}{0\du}}{\pgfpoint{0\du}{1.326998\du}}
\pgfusepath{stroke}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (13.035296\du,5.012441\du){2};
\definecolor{dialinecolor}{rgb}{0.949020, 0.949020, 0.949020}
\pgfsetfillcolor{dialinecolor}
\pgfpathellipse{\pgfpoint{19.781996\du}{4.840218\du}}{\pgfpoint{1.388396\du}{0\du}}{\pgfpoint{0\du}{1.326998\du}}
\pgfusepath{fill}
\pgfsetlinewidth{0.040000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{19.781996\du}{4.840218\du}}{\pgfpoint{1.388396\du}{0\du}}{\pgfpoint{0\du}{1.326998\du}}
\pgfusepath{stroke}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (19.781996\du,5.012441\du){3};
\definecolor{dialinecolor}{rgb}{0.949020, 0.949020, 0.949020}
\pgfsetfillcolor{dialinecolor}
\pgfpathellipse{\pgfpoint{26.528696\du}{4.840218\du}}{\pgfpoint{1.388396\du}{0\du}}{\pgfpoint{0\du}{1.326998\du}}
\pgfusepath{fill}
\pgfsetlinewidth{0.040000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{26.528696\du}{4.840218\du}}{\pgfpoint{1.388396\du}{0\du}}{\pgfpoint{0\du}{1.326998\du}}
\pgfusepath{stroke}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (26.528696\du,5.012441\du){4};
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (11.626589\du,4.840218\du)--(7.697363\du,4.840218\du);
}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (18.373276\du,4.840218\du)--(14.444015\du,4.840218\du);
}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (25.119976\du,4.840218\du)--(21.190715\du,4.840218\du);
}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (8.561980\du,5.774260\du){12};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (15.408100\du,5.774260\du){23};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (22.254200\du,5.774260\du){34};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (29.748700\du,4.800000\du){};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (29.350000\du,5.200000\du){$T_1$};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (29.350000\du,9.400000\du){$T_2$};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (29.350000\du,13.750000\du){$T_3$};
\end{tikzpicture}

